Beyond Yes or No: Grading Observability of Power System Dynamic States with Symbolic Coefficients

Graph-based observability analysis runs in seconds where Lie-derivative tests take hours, but it answers only one question: is the system observable or not. It cannot say how well a given set of measurements supports state reconstruction. This paper extends the graph-based approach with symbolic observability coefficients computed from a symbolic Jacobian of the state-space equations, in which every dependency is classified as constant, nonlinear polynomial, or rational. We show that the coefficient tracks the analytical observability determinant of the Lie-derivative approach: it is zero when the determinant vanishes, lies strictly between zero and one when the determinant depends on the state, and equals one when the determinant is a nonzero constant. We apply the method to a seven-state synchronous machine and to the 21-state Western System Coordinating Council nine-bus system under several synchrophasor measurement configurations. On the nine-bus system, the coefficient grows from 0.0952 with one PMU to 0.1905 with two and 0.2857 with three, and the whole analysis runs in under five seconds. Configurations with the same number of PMUs receive the same coefficient, yet an unscented Kalman filter estimates the states with different accuracy for each. The symbolic coefficient therefore grades measurement sets beyond identifying root strongly connected components, while telling PMU locations apart still requires the numerical parameters of the system.

==> digraphex1.tex <==
\documentclass{standalone}
\usepackage{tikz}\usetikzlibrary{calc, shapes, arrows, automata, positioning, patterns}
\begin{document}


\begin{tikzpicture}[node distance={13mm}, thick, main/.style = {draw, circle}] 
% \filldraw[densely dotted, color=red!60, fill=red!15, very thick, opacity=0.4] (-.5,-0.45) rectangle (5,.8);
% \filldraw[densely dotted, color=blue!60, fill=blue!15, very thick, opacity=0.4] (-3,-0.45) rectangle (-.8,.8);
%
% \draw (3.5,.8) node[anchor=north west] {\small root SCC};
% \draw (-3,.8) node[anchor=north west] {\small SCC};
%
\node[main] (1) [            fill=white] {$x_{1}$};
\node[main] (2) [ left of=1, fill=white] {$x_{4}$};
\node[main] (3) [right of=1, fill=white] {$x_{2}$};
\node[main] (4) [right of=3, fill=white] {$x_{3}$};
% \node[main] (5) [right of=4, color=white] {}; % spacer
%
\draw[->] (1) to [out=135,in=85,looseness=3.5] (1);
\draw[->] (2) to [out=135,in=85,looseness=3.5] (2);
%
\draw[->] (4) to [out=135,in=45,looseness=0.8] (1);
%
\draw[->] [color=black] (1) -- (2);
\draw[->] [color=black] (1) -- (3);
\draw[->] [color=black] (3) -- (4);
\end{tikzpicture}

\end{document}
